Elephant random walk on the infinite dihedral group $\mathbb{Z}_2 * \mathbb{Z}_2$

Elephant random walks were studied recently in \cite{mukherjee2025elephant} on the groups $\mathbb{Z}^{*d_1} * \mathbb{Z}_2^{*d_2}$ whose Cayley graphs are infinite $d$-regular trees with $d = 2d_1 + d_2$. It was found that for $d \ge 3$, the elephant walk is ballistic with the same asymptotic speed $\frac{d - 2}{d}$ as the simple random walk and the memory parameter appears only in the rate of convergence to the limiting speed. In the $d = 2$ case, there are two such groups, both having the bi-infinite path as their Cayley graph. For $(d_1, d_2) = (1, 0)$, the walk is the usual elephant random walk on $\mathbb{Z}$, which exhibits anomalous diffusion. In this article, we study the other case, namely $(d_1, d_2) = (0, 2)$, which corresponds to the infinite dihedral group $D_\infty \cong \mathbb{Z}_2 * \mathbb{Z}_2$. Unlike the classical ERW on $\mathbb{Z}$, which is a time-inhomogeneous Markov chain, the ERW on $D_{\infty}$ is non-Markovian. We show that the first and second order behaviours of the \emph{signed location} of the walker agree with those of the simple symmetric random walk on $\mathbb{Z}$, with the memory parameter essentially manifesting itself via a lower order correction term that can be written as an explicit functional of the elephant walk on $\mathbb{Z}$. Our result demonstrates that unlike the simple random walk, the elephant walk is sensitive to local algebraic relations. Indeed, although $D_{\infty}$ is virtually abelian, containing $\mathbb{Z}$ as a finite-index subgroup, the involutive nature of its generators effectively neutralises memory, thereby ruling out any potential superdiffusive behaviour, in contrast to the superdiffusion observed on its abelian cousin $\mathbb{Z}$.

==> figures/cayley.tex <==
\begin{tikzpicture}[scale=1.2,
    every node/.style={font=\small},
    vertex/.style={circle, draw, minimum size=6mm}
]

\foreach \x/\label in {
    -3/bab,
    -2/ab,
    -1/b,
     0/e,
     1/a,
     2/ba,
     3/aba
}{
    \node[vertex] (v\x) at (\x,0) {};
    \node[above] at (v\x.north) {\(\label\)};
    \node[below] at (v\x.south) {\(\x\)};
}

\foreach \x in {-3,-2,-1,0,1,2}{
    \draw (v\x) -- (v\the\numexpr\x+1\relax);
}

\draw (-4,0) -- (v-3);
\draw (v3) -- (4,0);

\node at (-4.5,0) {\(\cdots\)};
\node at (4.5,0) {\(\cdots\)};

\end{tikzpicture}

